Concepts for direct frequency-comb spectroscopy of $^{229\text{m}}$Th and an internal-conversion-based solid-state nuclear clock

A new concept for narrow-band direct nuclear laser spectroscopy of $^{229\text{m}}$Th is proposed, using a single comb mode of a vacuum ultraviolet frequency comb generated from the 7th harmonic of an Yb-doped fiber laser system. In this concept more than $10^{14}$ $^{229}$Th atoms on a surface are irradiated in parallel and a successful nuclear excitation is probed via the internal-conversion (IC) decay channel. A net scanning time of 15 minutes for the most recent 1~$\sigma$ energy uncertainty interval of 0.34 eV appears to be achievable when searching for the nuclear transition. In case of successful observation, the isomer's energy value would be constrained to an uncertainty of about 100~MHz, which is a factor of $10^6$ of improvement compared to today's knowledge. Further, the comb mode could be stabilized to the nuclear transition using the same detection method, allowing for the development of an IC-based solid-state nuclear clock, which is shown to achieve the same performance as a crystal-lattice nuclear clock, however, with the advantage of a drastically simpler detection scheme. Finally, it is shown that the same laser system could be used to narrow down the isomer's transition energy by further six orders of magnitude during laser excitation of $^{229}$Th$^{3+}$ ions in a Paul trap and to drive nuclear Rabi oscillations, as required for the development of a nuclear clock based on a single $^{229}$Th$^{3+}$ ion.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

